Zing-1.0: A Playable World System Built on Controllable Rendering

We present Zing-1.0, a Playable World System built on Controllable Rendering. An executable engine resolves player actions under the world's rules and produces proxy video from the updated state. A streaming video model synthesizes the player's view from this proxy, and the runtime delivers it to inform subsequent actions. (1) Principle and system. We formulate Controllable Rendering and define the interfaces among world construction, world execution, observation synthesis, and the interaction runtime. To our knowledge, this is the first implementation-independent specification of a Playable World System. (2) AI-native engine. WorldKit provides structured authoring tools and reusable character, camera, and control components for coding agents to construct executable proxy worlds. It supports extensible interactions and precise geometric motion control while separating executable behavior from final visual appearance. (3) Streaming renderer. We adapt MiniMax-H3 for block-causal autoregressive generation and incremental decoding. Proxy video constrains structure and motion, while text and separate scene and subject references specify appearance. We train the generator on diverse tasks and distill it to generate each block in a few denoising steps. The renderer leads the compared streaming editors on OpenVE (3.90) and LongV2VBench (3.44). On StreamEval, Zing-1.0 scores 57.86 on instruction editing and 54.06 on reference editing, exceeding the published baselines on both tracks. (4) Interaction infrastructure. We build an Interaction Runtime that routes player actions to WorldKit while supporting in-play prompt and reference updates. Cross-block joint execution and sparse attention with compressed K/V reduce inference overhead. With the DiT on a single H200 and encoding and decoding on one H100 each, the serving system achieves a steady-state throughput of 23.82 FPS at $832\times480$.

==> figures/engine-authoring-trajectory-vector.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{9.25}{11.25}\selectfont,text=zingInk,sharp corners]
  \path[use as bounding box] (0,0) rectangle (6.35,6.15);
  \path[fill=black!2] (1.17926,5.32576) rectangle (5.47074,1.02424);
  \draw[black!47,line width=.5pt] (1.17926,5.32576) rectangle (5.47074,1.02424);
  \path[fill=black!25,draw=black!47,line width=.5pt] (2.45041,2.08056) rectangle (2.76548,1.77020);
  \path[fill=black!25,draw=black!47,line width=.5pt] (2.09731,3.33290) rectangle (2.40695,3.01710);
  \path[fill=black!25,draw=black!47,line width=.5pt] (4.05835,2.61417) rectangle (4.36799,2.30381);
  \path[fill=zingPink,draw=none,even odd rule]
    (1.90718,4.43823)
    --(2.93931,4.43823)
    --(2.98277,4.43279)
    --(2.99907,4.43823)
    --(3.97687,4.43823)
    --(3.96600,4.40556)
    --(1.92891,4.40556)
    --(1.92891,3.96996)
    --(1.89632,3.95907)
    --(1.89632,4.42734)
    --cycle;
  \path[fill=zingPink,draw=none,even odd rule]
    (4.00946,4.31300)
    --(4.04206,4.30211)
    --(4.04749,3.84473)
    --(4.06379,3.81206)
    --(4.62874,3.24578)
    --(4.60701,3.22400)
    --(4.56898,3.25667)
    --(4.03119,3.79573)
    --(4.03119,3.80662)
    --(4.01489,3.80117)
    --(3.98773,3.82840)
    --(3.98773,3.86107)
    --(4.00403,3.87740)
    --cycle;
  \path[fill=zingPink,draw=none,even odd rule]
    (2.28201,4.11153)
    --(3.46081,4.11153)
    --(3.46081,3.28390)
    --(3.42821,3.28390)
    --(3.42821,4.07886)
    --(2.29287,4.07886)
    --(2.27114,4.06797)
    --(2.26571,3.61060)
    --(2.25485,3.57793)
    --(2.23312,3.57793)
    --(2.22769,3.58882)
    --(2.22225,3.87740)
    --(2.20596,3.89374)
    --(2.01040,3.89918)
    --(2.00496,3.92641)
    --(2.22225,3.92641)
    --(2.23312,3.91552)
    --(2.23855,4.08431)
    --cycle;
  \path[fill=zingPink,draw=none,even odd rule]
    (4.73195,3.21856)
    --(4.93294,3.21856)
    --(4.93294,1.70486)
    --(4.88949,1.67219)
    --(4.87862,1.66674)
    --(3.96600,1.66674)
    --(3.97687,1.68852)
    --(3.98230,1.69941)
    --(4.87862,1.70486)
    --(4.89492,1.71575)
    --(4.89492,3.16411)
    --(4.88949,3.18044)
    --(4.74282,3.18589)
    --cycle;
  \path[fill=zingPink,draw=none,even odd rule]
    (3.23808,3.10966)
    --(3.26525,3.08788)
    --(2.93388,2.75574)
    --(2.90672,2.76663)
    --(2.91758,2.78841)
    --cycle;
  \path[fill=zingPink,draw=none,even odd rule]
    (2.21682,2.69584)
    --(2.78178,2.69584)
    --(2.79264,2.66317)
    --(2.22769,2.65773)
    --(2.21682,2.63595)
    --(2.21139,2.48349)
    --(2.18423,2.47804)
    --(2.18423,2.65228)
    --(2.20596,2.69040)
    --cycle;
  \path[fill=zingPink,draw=none,even odd rule]
    (1.77138,2.39637)
    --(2.12447,2.39637)
    --(2.12991,2.36370)
    --(1.78224,2.35826)
    --(1.77138,2.33648)
    --(1.77138,1.46528)
    --(1.78768,1.44895)
    --(2.89585,1.44350)
    --(2.90672,1.41628)
    --(1.77138,1.41628)
    --(1.73879,1.44895)
    --(1.73879,2.34737)
    --(1.76051,2.39093)
    --cycle;
  \path[fill=zingPink,draw=none,even odd rule]
    (3.92798,1.66130)
    --(3.93884,1.66130)
    --(3.93884,1.45984)
    --(3.90625,1.41628)
    --(3.03166,1.41628)
    --(3.04796,1.44350)
    --(3.88995,1.44895)
    --(3.90625,1.47073)
    --(3.91168,1.65585)
    --cycle;
  \draw[fill=white,draw=black!80,line width=.65pt] (4.03934,4.38923) circle[radius=0.07741cm];
  \draw[fill=white,draw=black!80,line width=.65pt] (3.91168,1.74025) circle[radius=0.07741cm];
  \draw[fill=white,draw=black!80,line width=.65pt] (1.93163,3.88829) circle[radius=0.07741cm];
  \draw[fill=white,draw=black!80,line width=.65pt] (2.96919,1.47345) circle[radius=0.07605cm];
  \draw[fill=white,draw=black!80,line width=.65pt] (4.66133,3.17228) circle[radius=0.07741cm];
  \draw[fill=white,draw=black!80,line width=.65pt] (2.20324,2.40454) circle[radius=0.07605cm];
  \draw[fill=white,draw=black!80,line width=.65pt] (2.86054,2.70673) circle[radius=0.07741cm];
  \draw[fill=white,draw=black!80,line width=.65pt] (2.96919,4.51446) circle[radius=0.07469cm];
  \path[fill=black,draw=none] (3.24895,3.24578) rectangle (3.39562,3.09877);
  \draw[black,line width=.9pt] (3.37389,3.36013)--(3.51513,3.21856) (3.37389,3.21856)--(3.51513,3.36013);
  \node[font=\sffamily\bfseries\fontsize{9.25}{11.25}\selectfont,inner sep=0pt] at (2.96376,4.78399) {7};
  \node[font=\sffamily\bfseries\fontsize{9.25}{11.25}\selectfont,inner sep=0pt] at (4.25663,4.55258) {6};
  \node[font=\sffamily\bfseries\fontsize{9.25}{11.25}\selectfont,inner sep=0pt] at (1.68446,3.94002) {8};
  \node[font=\sffamily\bfseries\fontsize{9.25}{11.25}\selectfont,inner sep=0pt] at (4.68306,3.39008) {5};
  \node[font=\sffamily\bfseries\fontsize{9.25}{11.25}\selectfont,inner sep=0pt] at (3.13759,2.73124) {1};
  \node[font=\sffamily\bfseries\fontsize{9.25}{11.25}\selectfont,inner sep=0pt] at (1.97780,2.19218) {2};
  \node[font=\sffamily\bfseries\fontsize{9.25}{11.25}\selectfont,inner sep=0pt] at (4.18601,1.52790) {4};
  \node[font=\sffamily\bfseries\fontsize{9.25}{11.25}\selectfont,inner sep=0pt] at (2.90943,1.19576) {3};
  \draw[zingInk,line width=.55pt] (1,.85) rectangle (5.65,5.5);
  \draw[zingInk,line width=.45pt] (1.17885,.85)--(1.17885,.75);
  \node[anchor=north,inner sep=0pt] at (1.17885,.68) {-12};
  \draw[zingInk,line width=.45pt] (1,1.02885)--(.9,1.02885);
  \node[anchor=east,inner sep=0pt] at (.8,1.02885) {-12};
  \draw[zingInk,line width=.45pt] (2.25192,.85)--(2.25192,.75);
  \node[anchor=north,inner sep=0pt] at (2.25192,.68) {-6};
  \draw[zingInk,line width=.45pt] (1,2.10192)--(.9,2.10192);
  \node[anchor=east,inner sep=0pt] at (.8,2.10192) {-6};
  \draw[zingInk,line width=.45pt] (3.32500,.85)--(3.32500,.75);
  \node[anchor=north,inner sep=0pt] at (3.32500,.68) {0};
  \draw[zingInk,line width=.45pt] (1,3.17500)--(.9,3.17500);
  \node[anchor=east,inner sep=0pt] at (.8,3.17500) {0};
  \draw[zingInk,line width=.45pt] (4.39808,.85)--(4.39808,.75);
  \node[anchor=north,inner sep=0pt] at (4.39808,.68) {6};
  \draw[zingInk,line width=.45pt] (1,4.24808)--(.9,4.24808);
  \node[anchor=east,inner sep=0pt] at (.8,4.24808) {6};
  \draw[zingInk,line width=.45pt] (5.47115,.85)--(5.47115,.75);
  \node[anchor=north,inner sep=0pt] at (5.47115,.68) {12};
  \draw[zingInk,line width=.45pt] (1,5.32115)--(.9,5.32115);
  \node[anchor=east,inner sep=0pt] at (.8,5.32115) {12};
  \node[anchor=base,inner sep=0pt] at (3.325,.08) {X (m)};
  \node[rotate=90,inner sep=0pt] at (.40,3.175) {Z (m)};
  \draw[zingPink,line width=1pt] (.95,5.88)--(1.3,5.88);
  \node[anchor=west,inner sep=0pt] at (1.4,5.88) {Recorded path};
  \path[fill=black] (3.7,5.78) rectangle (3.9,5.98);
  \node[anchor=west,inner sep=0pt] at (4.02,5.88) {Start};
  \draw[black,line width=.9pt] (5.15,5.78)--(5.35,5.98) (5.15,5.98)--(5.35,5.78);
  \node[anchor=west,inner sep=0pt] at (5.45,5.88) {End};
\end{tikzpicture}


==> figures/playable-world-system-vector.tex <==
\input{figures/renderer-figure-styles}
\resizebox{0.98\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\sffamily\fontsize{8}{10}\selectfont,text=zingInk,
  heading/.style={anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont},
  annotation/.style={font=\sffamily\fontsize{7.5}{9}\selectfont,text=zingMuted},
  action/.style={annotation,draw=zingRule,fill=white,rounded corners=1.5pt,minimum height=.35cm,
    minimum width=1.13cm,inner sep=2pt},
  event marker/.style={circle,fill=zingInk,text=white,inner sep=0pt,minimum size=.30cm,
    font=\sffamily\bfseries\fontsize{7}{8}\selectfont},
  runtime stage/.style={inner xsep=3pt,inner ysep=2.5pt,
    font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont},
  flow/.style={rarrow,line width=.65pt},
  view flow/.style={rpinkarrow,line width=.65pt},
]
  \path[use as bounding box] (0,-.40) rectangle (16,10.18);
  \fill[zingSoft,rounded corners=4pt] (0,5.95) rectangle (3.46,10.18);
  \fill[zingSoft,rounded corners=4pt] (3.70,5.95) rectangle (16,10.18);
  \fill[zingPinkWash,rounded corners=4pt] (0,2.18) rectangle (16,5.59);
  \fill[zingSoft!70,rounded corners=4pt] (0,-.40) rectangle (16,1.98);

  \node[heading] at (.16,9.90) {World Construction};
  \node[align=center,font=\sffamily\fontsize{8}{10}\selectfont] at (1.73,9.11)
    {\textquotedblleft Build a courtyard\\where a switch\\opens the gate.\textquotedblright};
  \node[inner sep=0pt] at (1.73,7.58)
    {\includegraphics[height=1.90cm]{figures/playable-world-system/world-construction.png}};
  \node[annotation] at (1.73,6.32) {Agent + WorldKit};
  \draw[flow] (3.08,7.58)--(3.92,7.58);

  \node[heading] at (3.88,9.90) {World Execution};
  \foreach \x/\asset/\id/\action/\state in {
    3.92/proxy-01/1/Move/gate closed,
    7.94/proxy-02/2/Interact/gate open,
    11.96/proxy-03/3/Move/gate open}{
    \node[action] (action-\id) at ({\x+1.925},9.45) {\action};
    \draw[flow] (action-\id.south)--({\x+1.925},8.89);
    \begin{scope}
      \clip[rounded corners=1.5pt] (\x,6.55) rectangle ++(3.85,2.34);
      \node[anchor=south,inner sep=0pt] at ({\x+1.925},6.55)
        {\includegraphics[width=3.85cm]{figures/playable-world-system/\asset.png}};
    \end{scope}
    \node[event marker] at ({\x+.19},8.69) {\id};
    \node[annotation] at ({\x+1.925},6.32) {State: \state};
    \draw[view flow] ({\x+1.925},5.94)--({\x+1.925},5.57);
  }

  \node[heading] at (.16,5.33) {Observation Synthesis};
  \node[annotation,anchor=west] at (.20,4.92) {Appearance references};
  \foreach \x/\asset/\labeltext in {.20/scene-reference/Scene,1.86/subject-reference/Subject}{
    \begin{scope}
      \clip[rounded corners=1.5pt] (\x,3.28) rectangle ++(1.40,1.40);
      \node[inner sep=0pt] at ({\x+.70},3.98)
        {\includegraphics[height=1.40cm]{figures/playable-world-system/\asset.png}};
    \end{scope}
    \node[annotation] at ({\x+.70},3.03) {\labeltext};
  }
  \draw[draw=zingPink,line width=.65pt,rounded corners=2pt]
    (.90,2.81)--(.90,2.64)--(3.45,2.64)--(3.45,3.98);
  \draw[draw=zingPink,line width=.65pt] (2.56,2.81)--(2.56,2.64);
  \draw[view flow] (3.45,3.98)--(3.92,3.98);

  \foreach \x/\asset/\id in {3.92/render-01/1,7.94/render-02/2,11.96/render-03/3}{
    \begin{scope}
      \clip[rounded corners=1.5pt] (\x,2.62) rectangle ++(3.85,2.34);
      \node[inner sep=0pt] at ({\x+1.925},3.79)
        {\includegraphics[width=3.85cm]{figures/playable-world-system/\asset.png}};
    \end{scope}
    \node[event marker,fill=zingPink] at ({\x+.19},4.76) {\id};
  }

  \node[heading] at (.16,1.73) {Interaction Runtime};
  \node[annotation,anchor=east] at (3.33,1.21) {World updates};
  \node[annotation,anchor=east] at (3.33,-.06) {Displayed views};
  \draw[flow] (3.92,1.21)--(15.80,1.21);
  \draw[view flow] (3.92,-.06)--(15.80,-.06);
  \foreach \x in {4.15,4.65,...,15.65}{
    \draw[zingMuted!55,line width=.35pt] (\x,1.16)--(\x,1.26);
  }
  \foreach \source/\view/\id in {5.17/6.47/1,9.19/10.49/2,13.21/14.51/3}{
    \node[event marker] (update-\id) at (\source,1.21) {\id};
    \node[event marker,fill=zingPink] (view-\id) at (\view,-.06) {\id};
    \node[runtime stage,text=zingPink] (render-\id) at ({(\source+\view)/2},.575) {Render};
    \draw[flow] (update-\id)--(render-\id);
    \draw[view flow] (render-\id)--(view-\id);
  }
  \foreach \from/\to/\mid in {1/2/7.83,2/3/11.85}{
    \node[runtime stage] (player-\from) at (\mid,.575) {Player};
    \draw[view flow] (view-\from.north east) to[out=40,in=180] (player-\from.west);
    \draw[flow] (player-\from.east) to[out=0,in=220] (update-\to.south west);
    \node[annotation,anchor=south] at ({\mid+.82},1.40) {Next action};
  }
\end{tikzpicture}%
}


==> figures/renderer-causal-visibility.tex <==
\input{figures/renderer-figure-styles}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{9}{11}\selectfont,text=zingInk,
  axis label/.style={font=\sffamily\bfseries\fontsize{9}{11}\selectfont},
  mask grid/.style={draw=zingRule,line width=.4pt},
  cache bracket/.style={draw=zingMuted,line width=.55pt}]
  \path[use as bounding box] (0,0) rectangle (16,5.82);
  \fill[zingSoft,rounded corners=4pt] (0,.58) rectangle (7.78,5.82);
  \fill[zingPinkWash!60,rounded corners=4pt] (7.98,.58) rectangle (16,5.82);
  \rpanel{a}{Parallel training}{.20}{5.43}
  \rpanel{b}{Sequential inference}{8.18}{5.43}

  \node[axis label] at (5.03,4.86) {Key / value};
  \node[axis label] at (1.35,3.09) {Query};
  \begin{scope}[shift={(3.05,1.15)},x=.66cm,y=.50cm]
    \fill[white] (0,0) rectangle (6,6);
    \foreach \r in {0,...,3}{
      \foreach \c in {0,...,\r}{\fill[zingInk!82] (\c,5-\r) rectangle ++(1,1);}
    }
    \foreach \c in {0,1}{\fill[zingInk!82] (\c,1) rectangle ++(1,1);}
    \foreach \c in {0,...,3}{\fill[zingInk!82] (\c,0) rectangle ++(1,1);}
    \fill[zingPink!78] (4,1) rectangle ++(1,1);
    \fill[zingPink!78] (5,0) rectangle ++(1,1);
    \draw[mask grid,step=1] (0,0) grid (6,6);
    \draw[zingMuted,line width=.65pt] (0,2)--(6,2) (4,0)--(4,6);
    \foreach \i/\key in {0/C,1/S_1,2/X_1,3/S_2,4/\widetilde X_1,5/\widetilde X_2}{
      \node at (\i+.5,6.48) {$\key$};
      \node[anchor=east] at (-.19,5.5-\i) {$\key$};
    }
  \end{scope}
  \node[anchor=east,align=right,text=zingPink] at (1.98,1.65) {Loss\\queries};
  \draw[zingPink,line width=.65pt] (2.25,2.10)--(2.11,2.10)--(2.11,1.20)--(2.25,1.20);

  \foreach \block/\cached/\y in {1/2/3.65,2/4/1.40}{
    \node[axis label,anchor=west] at (8.31,\y+1.13) {Generating $X_{\block}$};
    \begin{scope}[shift={(10.25,\y)},x=.85cm,y=.48cm]
      \foreach \c/\key in {0/C,1/S_1,2/X_1,3/S_2}{
        \ifnum\c<\cached\relax
          \fill[zingInk!82] (\c,0) rectangle ++(1,1);
          \node at (\c+.5,1.48) {$\key$};
        \fi
      }
      \fill[zingPink!78] (\cached,0) rectangle ++(1,1);
      \draw[mask grid,step=1] (0,0) grid (\cached+1,1);
      \node at (\cached+.5,1.48) {$\widetilde X_{\block}$};
      \node[anchor=east] at (-.19,.5) {$\widetilde X_{\block}$};
      \draw[cache bracket] (0,-.06)--(0,-.18)--(\cached,-.18)--(\cached,-.06);
      \node[font=\sffamily\fontsize{8}{10}\selectfont,text=zingMuted] at (\cached/2,-.56) {Cached K/V};
      \ifnum\block=1\relax
        \coordinate (noisy-first) at (2.5,-.04);
      \else
        \coordinate (cached-first) at (2.5,1.94);
      \fi
    \end{scope}
  }
  \draw[rarrow,line width=.65pt] (noisy-first)--node[rsmall,right=3pt] {Clean commit} (cached-first);

  \foreach \x/\swatch/\legendtext in {3.58/zingInk!82/Clean context,7.12/zingPink!78/Noisy block,10.56/white/Blocked}{
    \draw[mask grid,fill=\swatch] (\x,.14) rectangle ++(.19,.19);
    \node[anchor=west] at (\x+.27,.235) {\legendtext};
  }
\end{tikzpicture}%
}


==> figures/renderer-decoder.tex <==
\input{figures/renderer-figure-styles}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{9}{11}\selectfont]
  \path[use as bounding box] (-.1,-.1) rectangle (16,5.8);
  \rpanel{a}{Streaming decoder}{0}{5.48}
  \rtile{.8}{3.88}{zingPink}
  \node at (1.1,3.55) {$z_j$};
  \node[rdark,text width=3.0cm,minimum height=.85cm,inner sep=3pt] (decoder) at (7.5,4.1) {Causal decoder $D_\phi$};
  \draw[rarrow] (1.65,4.1)--(decoder.west);
  \node[rpink,minimum width=2.6cm,minimum height=.6cm,inner sep=3pt] (phase) at (3.7,4.9) {Phase $a_j$};
  \draw[rpinkarrow] (phase.east)--(7.5,4.9)--(decoder.north);
  \node[rstate,minimum width=2.6cm,minimum height=.6cm,inner sep=3pt] (kv) at (7.5,2.85) {Bounded K/V};
  \draw[rarrow] (6.9,3.15)--(6.9,3.67);
  \draw[rpinkarrow] (8.1,3.67)--(8.1,3.15);
  \draw[rpinkarrow] (decoder.east)--(12.4,4.1);
  \foreach \i in {0,1,2,3}{\draw[rframe,fill=zingPinkWash] (12.55+.55*\i,3.7) rectangle ++(.45,.8);}
  \node at (13.6,3.36) {RGB $Y_j$};
  \draw[zingRule] (0,2.3)--(15.8,2.3);
  \rpanel{b}{Output phase}{0}{1.96}
  \node[anchor=east] at (1.65,1.4) {Phase};
  \node[anchor=east] at (1.65,.65) {RGB};
  \foreach \i/\ph/\count in {0/0/1,1/1/4,2/2/4,3/3/4,4/4/4,5/0/1,6/1/4}{
    \pgfmathsetmacro{\xx}{2.6+1.85*\i}
    \node[rtoken,fill=zingPinkWash,draw=zingPink,minimum width=.6cm] at (\xx,1.4) {\ph};
    \foreach \slot in {0,1,2,3}{\fill[zingPink,rounded corners=.7pt] (\xx-.65+.35*\slot,.38) rectangle ++(.27,.5);}
    \ifnum\ph=0
      \foreach \slot in {0,1,2}{
        \fill[zingSoft,rounded corners=.7pt] (\xx-.65+.35*\slot,.38) rectangle ++(.27,.5);
        \draw[renderMid,line width=.5pt] (\xx-.62+.35*\slot,.44)--++(.2,.37);
      }
    \fi
    \node at (\xx,.08) {\count};
  }
  \draw[zingPink,densely dashed] (11,.02)--(11,1.72);
\end{tikzpicture}%
}


==> figures/renderer-figure-styles.tex <==
\usetikzlibrary{patterns,backgrounds}
\definecolor{renderCyanWash}{HTML}{E9FAFA}
\definecolor{renderCyanInk}{HTML}{16787E}
\definecolor{renderMid}{HTML}{A6AFB8}
\tikzset{
  rframe/.style={draw=zingRule,fill=white,rounded corners=4pt,line width=.65pt},
  rbox/.style={rframe,align=center,inner sep=5pt,minimum height=.8cm,text=zingInk},
  rpink/.style={rbox,draw=zingPink,fill=zingPinkWash},
  rsource/.style={rbox,draw=renderCyanInk!55,fill=renderCyanWash},
  rdark/.style={rbox,draw=zingInk,fill=zingInk,text=white},
  rstate/.style={rbox,draw=zingRule,fill=zingSoft},
  rtoken/.style={draw=zingRule,fill=white,rounded corners=1pt,minimum width=.46cm,minimum height=.43cm,inner sep=1pt},
  rarrow/.style={-{Latex[length=1.7mm,width=1.3mm]},line width=.8pt,draw=zingInk},
  rpinkarrow/.style={rarrow,draw=zingPink},
  rguide/.style={rarrow,densely dashed,draw=zingMuted},
  rgrad/.style={rarrow,draw=zingPink,line width=1.2pt},
  rtitle/.style={font=\sffamily\bfseries\fontsize{10}{12}\selectfont,anchor=west,text=zingInk},
  rlabel/.style={font=\sffamily\fontsize{8}{10}\selectfont,align=center,text=zingMuted},
  rsmall/.style={font=\sffamily\fontsize{8}{10}\selectfont,align=center},
  rbadge/.style={circle,fill=zingPink,text=white,font=\sffamily\bfseries\fontsize{8}{9}\selectfont,inner sep=0pt,minimum size=.42cm},
}
\providecommand{\rpanel}[4]{%
  \node[rtitle] at (#3,#4) {\textcolor{zingPink}{(#1)}\hspace{.4em}#2};}
\providecommand{\rfreeze}[2]{%
  \begin{scope}[shift={(#1,#2)},line width=.65pt,draw=zingMuted]
    \draw[rounded corners=.7pt,fill=white] (-.095,-.08) rectangle (.095,.07);
    \draw (-.06,.07)--(-.06,.13) arc[start angle=180,end angle=0,radius=.06]--(.06,.07);
  \end{scope}}
\providecommand{\rtile}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \fill[#3,rounded corners=1pt] (0,0) rectangle (.62,.45);
    \draw[white,line width=.35pt] (.21,0)--(.21,.45) (.42,0)--(.42,.45) (0,.225)--(.62,.225);
  \end{scope}}


==> figures/renderer-guidance.tex <==
\input{figures/renderer-figure-styles}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{9}{11}\selectfont]
  \path[use as bounding box] (-.1,0) rectangle (16,5.95);
  \rpanel{a}{Guidance-aware adaptation}{0}{5.6}
  \rpanel{b}{Decoupled DMD and causal replay}{7.8}{5.6}
  \draw[zingRule] (7.4,.15)--(7.4,5.25);
  \node[rstate,minimum width=2.9cm,minimum height=.72cm,inner sep=3pt] (input) at (3.45,4.67)
    {Shared inputs\\$r,\,s_{1:K},\,x_\sigma,\,t,\,x_{1:K-1}$};
  \node[rpink,minimum width=2.75cm,minimum height=.81cm,inner sep=3pt] (cond) at (1.6,3.32) {Qwen context from $c,r$\\$p_\theta$};
  \node[rstate,minimum width=2.75cm,minimum height=.81cm,inner sep=3pt] (blank) at (5.3,3.32) {Blank Qwen context\\$n_\theta$};
  \draw[rarrow] (input.south)--(3.45,4.1)-|(cond.north);
  \draw[rarrow] (3.45,4.1)-|(blank.north);
  \node[rdark,minimum width=2.5cm,minimum height=.72cm,inner sep=3pt] (inverse) at (3.45,1.92) {Inverse CFG};
  \draw[rarrow] (cond.south)--(1.6,2.55)-|(inverse.north);
  \draw[rguide] (blank.south)--(5.3,2.55)-|(inverse.north);
  \node[rsmall,anchor=south,inner sep=2pt] at (4.57,2.55) {$\operatorname{sg}$};
  \node[rpink,minimum width=2.5cm,minimum height=.55cm,inner sep=3pt] (fm) at (3.45,.6) {Flow matching};
  \draw[rarrow] (inverse)--(fm);

  \node[rstate,minimum width=2.48cm,minimum height=.81cm,inner sep=3pt] (rollout) at (9.12,4.67) {AR self-rollout\\No gradients};
  \node[rstate,minimum width=2.55cm,minimum height=.81cm,inner sep=3pt] (dm) at (11.77,3.03) {DM\\Real vs.\ fake};
  \node[rpink,minimum width=2.55cm,minimum height=.81cm,inner sep=3pt] (ca) at (14.60,3.03) {CA (real scorer)\\Cond.\ vs.\ blank};
  \node[rlabel] at (12.55,4.91) {Rollout samples};
  \draw[rguide] (rollout.east)--(14.60,4.67)--node[rsmall,right=2pt] {$\sigma_{\mathrm{CA}}$}(ca.north);
  \draw[rguide] (11.77,4.67)--node[rsmall,right=2pt] {$\sigma_{\mathrm{DM}}$}(dm.north);
  \node[rdark,minimum width=2.50cm,minimum height=.79cm,inner sep=3pt] (replay) at (9.12,.80) {Packed replay\\$G_\theta$};
  \draw[rguide] (rollout.south)--(replay.north);
  \node[rsmall,fill=white,inner sep=2pt] at (9.12,2.60) {Recorded inputs \&\\fixed history};

  \node[rpink,minimum width=2.83cm,minimum height=.79cm,inner sep=3pt] (loss) at (13.18,.80) {DMD loss\\Rollout values};
  \draw[draw=zingMuted,densely dashed,line width=.65pt]
    (dm.south)--(11.77,2.04)--(14.60,2.04)--(ca.south);
  \draw[rguide] (13.18,2.04)--node[rsmall,right=2pt] {Detached update}(loss.north);
  \draw[rgrad] (loss.west)--node[rsmall,below,text=zingPink] {Backprop.}(replay.east);
\end{tikzpicture}%
}


==> figures/renderer-overview-vector.tex <==
\input{figures/renderer-figure-styles}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\sffamily\fontsize{9}{11}\selectfont,text=zingInk,
  section label/.style={anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont},
  flow/.style={rarrow,line width=.65pt},
  token/.style={rtoken,minimum width=.68cm,minimum height=.49cm,font=\sffamily\fontsize{8}{10}\selectfont},
  text token/.style={token,draw=zingRule,fill=white},
  visual token/.style={token,draw=zingPink!65,fill=zingPinkWash},
  reference token/.style={token,draw=zingMuted,fill=zingSoft},
  proxy token/.style={token,draw=zingInk!78,fill=zingInk!78,text=white},
  target token/.style={token,draw=zingPink!75,fill=zingPink!58},
  decode token/.style={target token,text width=.64cm,align=center},
  rgb label/.style={fill=white,text=zingInk,rounded corners=1pt,inner sep=1.5pt,
    font=\sffamily\bfseries\fontsize{7}{8}\selectfont},
]
  \path[use as bounding box] (0,0) rectangle (16,7.45);
  \fill[zingSoft,rounded corners=4pt] (0,0) rectangle (4.38,7.45);
  \fill[zingPinkWash!70,rounded corners=4pt] (4.56,0) rectangle (11.85,7.45);
  \fill[zingSoft,rounded corners=4pt] (12.03,0) rectangle (16,7.45);
  \rpanel{a}{Conditioning}{.16}{7.06}
  \rpanel{b}{Block-causal DiT}{4.72}{7.06}
  \rpanel{c}{Streaming decode}{12.15}{7.06}

  \begin{scope}[yshift=-.45cm]
  \node[section label] at (.17,6.29) {Live proxy};
  \node[section label] at (.17,4.61) {References $r$};
  \node[section label] at (.17,2.57) {Instruction $c$};
  \foreach \x/\y/\w/\h/\asset in {
    .23/5.15/1.04/.76/proxy-a,1.38/5.15/1.04/.76/proxy-b,
    .23/3.22/1.04/.98/scene,1.38/3.22/1.04/.98/subject,
    12.28/1.00/1.68/.87/rgb-a,14.04/1.00/1.68/.87/rgb-b}{
    \begin{scope}[shift={(\x,\y)}]
      \clip[rounded corners=2pt] (0,0) rectangle (\w,\h);
      \node[anchor=south west,inner sep=0pt] at (0,0)
        {\includegraphics[width=\w cm,height=\h cm]{figures/renderer-overview-\asset.png}};
    \end{scope}
  }
  \foreach \x/\y/\letter in {.27/5.19/A,1.42/5.19/B,12.32/1.04/A,14.08/1.04/B}{
    \node[rgb label,anchor=south west] at (\x,\y) {\letter};
  }
  \node[rframe,anchor=west,align=center,minimum width=2.19cm,minimum height=.83cm,inner sep=2pt]
    at (.23,1.75) {\textquotedblleft Cycle under\\the arch.\textquotedblright};
  \node[rbox,minimum width=1.23cm,minimum height=.78cm,inner sep=2pt] (vae) at (3.35,5.53)
    {\textbf{VAE}\\\textcolor{zingMuted}{\scriptsize Frozen}};
  \node[rbox,minimum width=1.23cm,minimum height=.78cm,inner sep=2pt] (qwen) at (3.35,1.75)
    {\textbf{Qwen}\\\textcolor{zingMuted}{\scriptsize Frozen}};
  \draw[flow] (2.42,5.53)--(vae.west);
  \draw[flow] (2.42,1.75)--(qwen.west);
  \draw[flow,rounded corners=2pt] (2.42,3.71)--(3.35,3.71)--(vae.south);
  \draw[flow] (3.35,3.71)--(qwen.north);
  \fill[zingInk] (3.35,3.71) circle (.033);
  \draw[draw=zingInk,line width=.65pt,rounded corners=2pt] (vae.east)--(4.18,5.53)--(4.18,1.75)--(qwen.east);
  \coordinate (conditioning-out) at (4.18,1.75);
  \end{scope}
  \draw[flow] (conditioning-out)--(4.87,1.30);

  \node[text token] at (5.24,1.30) {Text};
  \node[visual token] at (6.01,1.30) {Visual};
  \node[reference token] at (6.78,1.30) {Ref.};
  \node[proxy token] at (7.67,1.30) {$S_1$};
  \node[target token] at (8.43,1.30) {$X_1$};
  \node[proxy token] at (9.30,1.30) {$S_2$};
  \node[target token] at (10.06,1.30) {$X_2$};
  \node at (10.84,1.30) {$\cdots$};
  \foreach \lo/\hi/\captiontext in {4.90/7.12/Static prefix $C$,7.33/8.77/Block 1,8.96/10.40/Block 2}{
    \draw[draw=zingMuted,line width=.52pt] (\lo,.89)--(\lo,.78)--(\hi,.78)--(\hi,.89);
    \node[rlabel] at ({(\lo+\hi)/2},.47) {\captiontext};
  }
  \draw[draw=zingMuted,line width=.52pt] (4.90,1.80)--(4.90,1.94)--(11.23,1.94)--(11.23,1.80);

  \draw[rframe] (4.89,2.87) rectangle (7.91,6.38);
  \node[section label] at (4.99,6.03) {Per-layer AdaLN};
  \foreach \y/\branch/\role in {5.39/Text/text,4.84/Visual context/visual,4.29/Video/reference,3.74/Proxy/proxy}{
    \node[\role\space token,minimum width=.20cm,minimum height=.19cm,inner sep=0pt]
      at (5.19,\y) {};
    \node[rsmall,anchor=west,inner sep=1pt] at (5.55,\y) {\branch};
  }
  \node[target token,minimum width=.20cm,minimum height=.19cm,inner sep=0pt] at (5.43,4.29) {};
  \draw[rguide,draw=zingPink,rounded corners=2pt,line width=.55pt] (6.36,4.29)--(7.71,4.29)--(7.71,4.84)--(7.48,4.84);
  \draw[rguide,draw=zingPink,rounded corners=2pt,line width=.55pt] (7.71,4.29)--(7.71,3.74)--(7.48,3.74);
  \node[rlabel,text=zingPink,inner sep=0pt] at (7.13,4.02) {init};
  \node[rlabel] at (6.40,3.21) {scale, shift, gate};

  \draw[rframe] (8.42,2.87) rectangle (11.58,6.38);
  \node[section label] at (8.52,6.03) {Transformer block};
  \node[rsmall,anchor=east,inner sep=0pt] at (11.47,6.58) {$\times L$};
  \node[rstate,minimum width=2.61cm,minimum height=.62cm,inner sep=2pt] (ffn) at (10,5.23) {FFN};
  \node[rdark,minimum width=2.61cm,minimum height=.90cm,inner sep=2pt] (attention) at (10,3.98)
    {Block-causal\\self-attention};
  \draw[flow] (attention.north)--(ffn.south);
  \draw[rpinkarrow,line width=.65pt] (7.91,5.23)--(ffn.west);
  \draw[rpinkarrow,line width=.65pt] (7.91,3.98)--(attention.west);
  \draw[flow] (6.06,1.94)--node[rlabel,right=1pt] {Role + timestep} (6.06,2.87);
  \draw[flow] (10,1.94)--node[rlabel,right=1pt] {Hidden states} (10,2.87);

  \begin{scope}[yshift=-.45cm]
  \node[rbox,minimum width=3.12cm,minimum height=.61cm,inner sep=2pt] (sampling) at (14.01,6.17)
    {\textbf{Few-step sampling}};
  \node[decode token] (z) at (12.71,4.91) {$z_j$};
  \node[decode token,fill=zingPink!17] at (13.48,4.91) {$z_{j+1}$};
  \node at (14.08,4.91) {$\cdots$};
  \draw[draw=zingMuted,line width=.52pt] (12.35,5.29)--(12.35,5.43)--(14.25,5.43)--(14.25,5.29);
  \draw[flow] (13.30,5.43 |- sampling.south)--(13.30,5.43);
  \node[rstate,rsmall,minimum width=1.33cm,minimum height=.49cm,inner sep=2pt] (cache) at (15.02,4.91)
    {Cached K/V};
  \node[rdark,minimum width=3.38cm,minimum height=.84cm,inner sep=3pt] (decoder) at (14.01,3.66)
    {\textbf{Streaming decoder}\\One latent per step};
  \draw[rpinkarrow,line width=.65pt] (z.south)--(z.south |- decoder.north);
  \draw[flow] (cache.south)--(cache.south |- decoder.north);
  \node[font=\sffamily\bfseries\fontsize{9}{11}\selectfont] (rgb) at (14.01,2.43) {RGB output};
  \draw[rpinkarrow,line width=.65pt] (decoder.south)--(rgb.north);
  \end{scope}
  \draw[flow,rounded corners=2pt] (11.58,5.23)--(11.94,5.23)|-(sampling.west);
\end{tikzpicture}%
}


==> figures/renderer-training.tex <==
\input{figures/renderer-figure-styles}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,text=zingInk,
  stage title/.style={font=\sffamily\bfseries\fontsize{9}{11}\selectfont,align=center},
  stage box/.style={font=\sffamily\fontsize{8.5}{11}\selectfont,minimum height=1.03cm}]
  \path[use as bounding box] (0,0) rectangle (16,5.50);
  \fill[zingSoft,rounded corners=4pt] (0,2.35) rectangle (16,5.50);
  \fill[zingPinkWash!60,rounded corners=4pt] (0,0) rectangle (16,2.15);
  \rpanel{a}{DiT training}{.22}{5.14}
  \rpanel{b}{Independent decoder training}{.22}{1.79}

  \draw[zingPink,line width=1pt] (.42,4.62)--(15.58,4.62);
  \foreach \stage/\x/\title in {
    0/1.80/H3-Base-Ref2VA,
    1/5.78/AR adaptation,
    2/9.92/ODE endpoint initialization,
    3/14.08/DMD
  }{
    \node[rbadge] at (\x,4.62) {\stage};
    \node[stage title] at (\x,4.10) {\title};
  }
  \node[rstate,fill=zingRule!55,stage box,minimum width=2.72cm] at (1.80,3.30) {Open-weight\\checkpoint};
  \node[rpink,stage box,minimum width=3.20cm] at (5.78,3.30) {Flow matching\\Inverse CFG + RF};
  \node[rpink,stage box,minimum width=3.56cm] at (9.92,3.30) {Teacher endpoints\\+ GT reconstruction};
  \node[rdark,stage box,minimum width=2.88cm] at (14.08,3.30) {Student self-rollouts\\Few-step causal DiT};

  \node[rstate,fill=zingRule!55,stage box,minimum width=3.66cm] (light) at (2.67,.86)
    {Pretrained lightweight\\H3 VAE decoder};
  \node[rpink,stage box,minimum width=3.96cm] (adapt) at (8.02,.86)
    {Causal adaptation\\RGB + temporal losses};
  \node[rdark,stage box,minimum width=3.45cm] (dec) at (13.40,.86)
    {Streaming decoder\\One latent per step};
  \draw[rarrow] (light.east)--(adapt.west);
  \draw[rarrow] (adapt.east)--(dec.west);
\end{tikzpicture}%
}

